p-adic CFT is a holographic tensor network

The p-adic AdS/CFT correspondence relates a CFT living on the p-adic numbers to a system living on the Bruhat-Tits tree. Modifying our earlier proposal for a tensor network realization of p-adic AdS/CFT, we prove that the path integral of a p-adic CFT is equivalent to a tensor network on the Bruhat-Tits tree, in the sense that the tensor network reproduces all correlation functions of the p-adic CFT. Our rules give an explicit tensor network for any p-adic CFT (as axiomatized by Melzer), and can be applied not only to the p-adic plane, but also to compute any correlation functions on higher genus p-adic curves. Finally, we apply them to define and study RG flows in p-adic CFTs, establishing in particular that any IR fixed point is itself a p-adic CFT.

==> shapes/contraction.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \newcommand\cG{\mathcal{G}}
  \begin{document}
\fi

\tikzset{
  cinverse/.style = {vertex, rectangle, draw=black, fill=white, 
                       minimum width=(1.3*\propagatorsize), minimum height=(1.2*\propagatorsize)}
}

\begin{tikzpicture}[node distance=5mm and 5mm]

  \begin{scope}[local bounding box=tensor]
    \node[cinverse] (c) {$\hspace{-.455ex}C^{-1}$};
%    \node[tensor,right=of c] (t) {$T$};
    \node[tensor,right=of c] (t) {$T$};
    
    \node[right=of t] (p2) {};
    \node[above=of p2] (p1) {};
    \node[below=of p2] (p3) {};
    
%    \node[ket] (k1) at (p1) {$a$};
%    \node[ket] (k2) at (p2) {$1$};
%    \node[ket] (k3) at (p3) {$1$};

    \node[propagator] (g1) at (p1) {$\cG$};
    \node[propagator] (g2) at (p2) {$\cG$};
    \node[propagator] (g3) at (p3) {$\cG$};

    \node[ket,right=of p1] (k1) {$a$};
    \node[ket,right=of p2] (k2) {$1$};
    \node[ket,right=of p3] (k3) {$1$};
    
%    \draw (k1.in) -- (t) -- (g) -- ++(-.8,0);
    \draw (k1.in) -- (g1) -- (t) -- (c) -- ++(-.8,0);
    \draw (k2.in) -- (g2) -- (t) -- (g3) -- (k3.in);
  \end{scope} 
  
  \node at ($(tensor.east)+(1,0)$) {$=$};
  
  \begin{scope}[local bounding box=contracted,shift={($(tensor.east)+(2,0)$)}]
    \node (p1) {$p^{-\Delta_a}$};
    \node[right=of p1] (p2) {};
    
%    \pic["$a$"] (k) at (p2) {ket};
    \node[ket] (k) at (p2) {$a$};
    
    \draw (p1) -- (k.in);
  \end{scope}

\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/dumbbell.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,positioning}
  \input{ket.tex}
  \begin{document}
\fi

\def\dumbbellsize{6mm}

\begin{tikzpicture}[node distance=12mm]

  \coordinate (p1);
  \coordinate[left=\dumbbellsize of p1] (c1);
  \coordinate[left=\dumbbellsize of c1] (l1);

  \coordinate[right=of p1] (p2);
  \coordinate[right=\dumbbellsize of p2] (c2);
  \coordinate[right=\dumbbellsize of c2] (l2);
  
  \path (p1) edge node[above] {$b$} (p2);
  \draw (c1) circle (\dumbbellsize)
        (c2) circle (\dumbbellsize);
  
  \node[left]   at (l1) {$a$};
  \node[right]  at (l2) {$c$};
  
  \node[tensor] at (p1) {$T$};
  \node[tensor] at (p2) {$T$};
  
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/gooseberry.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,positioning}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=12mm]

  \coordinate (p1);
  \coordinate[above right=of p1,label=above:{$a$}] (a1) {};
  \coordinate[below right=of p1,label=above:{$c$}] (a2) {};
  \coordinate[below right=of a1] (p2);
  
  \path
  	(p1) edge [out= 90,in=180]  (a1)
	(a1) edge [out=  0,in=90]  (p2)
	(p1) edge [out=270,in=180]  (a2)
    (a2) edge [out=  0,in=270]  (p2)
    (p1) edge node[above] {$b$} (p2);
	
  \node[tensor] at (p1) {$T$};
  \node[tensor] at (p2) {$T$};
  
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/graph-to-tensor.tex <==


\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=8mm]
  \begin{scope}[local bounding box=graph]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=0pt,
                            inner sep=0pt];
    
    \node (p2) at (0,0) {};
    
    \node[above=of p2] (p1) {};
    \node[above=of p1] (i2) {};
    \node[left=of i2] (i1) {};
    \node[right=of i2] (i3) {};
    
    \node[below=of p2] (p3) {};
    \node[below=of p3] (o2) {};
    \node[left=of o2] (o1) {};
    \node[right=of o2] (o3) {};
    
    \draw (i1) -- (p1) -- (i2);
    \draw (i3) -- (p1) -- (p2) -- (p3) -- (o1);
    \draw (o2) -- (p3) -- (o3);
  \end{scope}  
    
  \begin{scope}[local bounding box=tensor,shift={($(graph.east)+(2,0)$)}]
  \tikzstyle{C}=[draw,circle,fill=none,minimum size=15pt,
                            inner sep=0pt];
    \tikzstyle{P}=[draw,rectangle,fill=none,minimum width=12pt, minimum height=12pt];
    
    \node[propagator] (p2) at (0,0) {$G$};
    
    \node[tensor,above=of p2] (p1) {$T$};
    \node[above=of p1] (i2) {};
    \node[left=of i2] (i1) {};
    \node[right=of i2] (i3) {};
    
    \node[tensor,below=of p2] (p3) {$T$};
    \node[below=of p3] (o2) {};
    \node[left=of o2] (o1) {};
    \node[right=of o2] (o3) {};
    
    \draw (i1) -- (p1) -- (i2);
    \draw (i3) -- (p1) -- (p2) -- (p3) -- (o1);
    \draw (o2) -- (p3) -- (o3);
  \end{scope}
  
  \draw[->] (graph.east) -- (tensor.west);

\end{tikzpicture}


\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/hilbert-space.tex <==

\ifdefined\pTN\else
  \documentclass[tikz]{standalone}
  \usepackage{tikz,etoolbox,xstring}
  \usetikzlibrary{calc,positioning,fit,shapes.misc}
  \begin{document}
\fi

\def\unit		{1cm}
\def\yskip		{1.2cm}

\begin{tikzpicture}[level distance=\yskip]

\tikzstyle{every node}=[draw=none]

\tikzstyle{level 4}=[every node/.style={draw=none,fill=none},sibling distance=\unit/2]
\tikzstyle{level 3}=[sibling distance=\unit]
\tikzstyle{level 2}=[sibling distance=2*\unit]
\tikzstyle{level 1}=[sibling distance=4.2*\unit,parent anchor=center,child anchor=center,edge from parent/.style={draw,thick,black}]

\coordinate (root) at (4.7*\unit,0cm) {} [grow'=up]
 child  foreach \A in {0,1} { 
   coordinate (\A) {} 
   child foreach \B in {0,1} { 
     coordinate (\A\B) {}
     child foreach \C in {0,1} { 
       coordinate (\A\B\C) {} 
       child foreach \D in {0,1} { 
         coordinate (\A\B\C\D) {} 
       }
     }
   }
 };

%\node[left] at (0) {$\scriptstyle p^{-1}$};
%\node[left] at (00) {$\scriptstyle p^{0}$};
%\node[left] at (000) {$\scriptstyle p^{1}$};
%\node[left] at (0000) {$\scriptstyle p^{2}$};

\draw[blue,very thick] (root) -- (0);
\draw[red,very thick] (0) -- (00);
\draw[blue,very thick] (00) -- (000) -- (0000);
\draw[blue,dotted,very thick] (root) -- ++(3*\unit,-\unit/2) node[shape=coordinate] (infty) {};

\coordinate (ca) at ($(0000)-(0.2\unit,0)$);
\coordinate (ca1) at ($(000)-(0.2\unit,0)$);
\coordinate (cb) at ($(00)-(0,0.2\unit)$);
\coordinate (cc1) at ($(001)+(0.2\unit,0)$);
\coordinate (cc) at ($(0011)+(0.2\unit,0)$);
\draw[dashed] plot [smooth] coordinates {(ca) (ca1) (cb) (cc1) (cc)};

\node [above] at (ca) {$\partial B$};
\node [below] at (cb) {$\mathcal{H}$};
\node [above] at (cc) {$\partial B$};

\end{tikzpicture}


\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/one-point.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=12mm]

  \coordinate (a0);
  \coordinate[above right=of a0] (a1);
  \coordinate[below right=of a0] (a2);
  \coordinate[below right=of a1] (p);
  \coordinate[      right=of p] (pa);
  
%  \pic["$a$"] (ka) at (p3) {ket};
%  \pic["$b$"] (kb) at (p4) {ket};
  \node[ket] (a) at (pa) {$a$};
  
  \path
  	(a0) edge [out= 90,in=180]  (a1)
	(a1) edge [out=  0,in=90]   (p)
	(a0) edge [out=270,in=180]  (a2)
    (a2) edge [out=  0,in=270]  (p)
    (p) edge                    (a.in);
  
  \node[tensor] at (p) {};
  
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/radial-quantization.tex <==

\ifdefined\pTN\else
  \documentclass[tikz]{standalone}
  \usepackage{tikz,etoolbox,xstring}
  \usetikzlibrary{calc,positioning,fit,shapes.misc}
  \begin{document}
\fi

\begin{tikzpicture}[scale=1.8]
  \tikzstyle{line}=[draw,thick];
  \def\xa{.6}
  \def\xb{\xa+0.6}
  \def\xc{\xb+0.4}
  
  \path[line,blue,thick] (0,-.5) -- (0,0);
  \path[line,red,very thick] (0,0) -- (0,1);
  \path[line,blue,thick] (0,1) -- (0,2.5);
  
  \path[line,dotted,rounded corners=5mm] (-0.15,-0.5) node[below] {$\partial B$} -- (-0.15,0.5) node[above] {$\mathcal{H}$} -- (\xc,0.5) node[right] {$\partial B$};
%  \path[line,dotted] (-0.15,0.5) -- (-0.15,-0.5) node[below] {$\p B$};
  
  \foreach \yai in {0,1,2} {
    \def\ya{\yai}
    \path [line] (0,\ya) -- (\xa,\ya);
    
    \foreach \ybi in {-1,1} {
      \def\yb{\ya+0.25*\ybi}
      \path [line] (\xa,\ya) -- (\xb,\yb);
      
      \foreach \yci in {-1,1} {
        \def\yc{\yb+0.15*\yci}
        \path [line] (\xb,\yb) -- (\xc,\yc);
      }
    }
  }
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/renormalization.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=5mm and 5mm]

  \begin{scope}[local bounding box=tensor]
    \node[tensor] (t) {$T$};
    \node[left=of t] (p0) {};
    \node[propagator,above right=of t] (g1) {$G$};
    \node[right=of g1] (p1) {};
    \node[propagator,below right=of t] (g2) {$G$};
    \node[right=of g2] (p2) {};
    
%    \pic["$J_{\Lambda+1}$"] (k1) at (p1) {ket};
%    \pic["$J_{\Lambda+1}$"] (k2) at (p2) {ket};
    \node[ket] (k1) at (p1) {$J_{\Lambda+1}$};
    \node[ket] (k2) at (p2) {$J_{\Lambda+1}$};
    
    \draw[rounded corners=6mm] (p0) -- (t) |- (g1) -- (k1.in);
    \draw[rounded corners=6mm] (t) |- (g2) -- (k2.in);
    
    \path (g1) -- node[auto=false,sloped]{$\dots$} (g2);
    \path (p1) -- node[auto=false,sloped]{$\dots$} (p2);
  \end{scope} 
  
  \node at ($(tensor.east)+(.5,0)$) {$=$};
  
  \begin{scope}[local bounding box=renormalized,shift={($(tensor.east)+(1,0)$)}]
    \node (p1) {};
    \node[right=of p1] (p2) {};
    
%    \pic["$J_\Lambda$"] (k) at (p2) {ket};
    \node[ket] (rr) at (p2) {$J_\Lambda$};
    
%    \draw (p1) -- (k-in);
    \draw (p1) -- (rr);
  \end{scope}

\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/tensor-def.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz,amssymb}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \newcommand\cC{\mathcal{C}}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=8mm and 8mm]
% \def\xskip{.3}
% \def\yskip{.3}
 \def\rcirc{.25}

 \begin{scope}[local bounding box=tensor]
  \coordinate                   (c1);
  \coordinate[below=of c1]      (c2);
  \coordinate[below=12mm of c2] (cn);
  \coordinate[above left=of c1] (p0);
  \coordinate[right=of c1]      (p1);
  \coordinate[right=of c2]      (p2);
  \coordinate[right=of cn]      (pn1);
  \coordinate[below right=of cn]     (pn);
  
  \node[bra] (1in)  at (p0)  {$1$};
  \node[ket] (a1)   at (p1)  {$a_1$};
  \node[ket] (a2)   at (p2)  {$a_2$};
  \node[ket] (an1)  at (pn1) {$a_r$};
  \node[ket] (1out) at (pn)  {$1$};
  
  \draw (1in.out) -| (c1) -- (a1.in);
  \draw (c2)      -- (a2.in);
  \draw (cn)      -- (an1.in);
  \draw (cn)      |- (1out.in);
  \draw (c1)      -- (c2);
  \path (c2)      -- node[auto=false, sloped]{$\dots$} (cn);
  
  \node[tensor] at (c1) {$\cC$};
  \node[tensor] at (c2) {$\cC$};
  \node[tensor] at (cn) {$\cC$};
  
 \end{scope}
\end{tikzpicture}


\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/torus-cut-sew.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz,etoolbox,xstring}
  \usetikzlibrary{calc,positioning,fit,shapes.misc}
%  \input{ket.tex}
  \begin{document}
\fi

\def\unit		{1cm}
\def\yskip		{1.2cm}

\begin{tikzpicture}[level distance=\yskip]

\def\tickwidth  {2mm}

\tikzstyle{every node}=[draw=black,circle,inner sep=0pt,minimum size=1mm]

\tikzstyle{level 4}=[every node/.style={draw=none,fill=none},sibling distance=\unit/2]
\tikzstyle{level 3}=[sibling distance=\unit]
\tikzstyle{level 2}=[sibling distance=2*\unit]
\tikzstyle{level 1}=[sibling distance=4.2*\unit]

% axis
\draw[<->, thick] (0cm,-.5*\yskip) -- (0cm,4.5*\yskip);
\foreach \n in {0,...,4} {
  \pgfmathsetmacro\ppower{int(\n-1)};
  \draw[thick,draw=black] ($(-\tickwidth/2,\n*\yskip)$) -- +(\tickwidth,0)
    node[anchor=west,draw=none,fill=none] {$\scriptstyle p^{\ppower}$};
}

\node (root) at (4.7*\unit,0cm) {} [grow'=up]
 child  foreach \A in {0,1} { 
   node (\A) {} 
   child foreach \B in {0,1} { 
     node (\A\B) {}
     child foreach \C in {0,1} { 
       node (\A\B\C) {} 
       child foreach \D in {0,1} { 
         node (\A\B\C\D) {} 
       }
     }
   }
 };

%\coordinate (infty) at ++(3*\unit,-\unit/2)
\draw[green,very thick] (root) -- (0);
\draw[blue,very thick] (0) -- (00);
\draw[black,dotted,very thick] (root) -- ++(3*\unit,-\unit/2) node[shape=coordinate] (infty) {};

\node[rectangle,rounded corners=2mm,draw=red!60!white,fit=(0000)(0011)(00),inner sep=1mm] {};
\node[rectangle,rounded corners=2mm,draw=red!60!white,fit=(1000)(1111)(root)(infty),inner sep=1mm] {};
%\draw[blue!60!white,rounded corners=\unit/5] ($(0000)-1/5*(\unit,\unit)$) rectangle ($(0011)+1/5*(\unit,\unit)$);
%\draw[red!60!white,rounded corners=\unit/5] ($(1000)-1/5*(\unit,\unit)$) rectangle ($(1111)+1/5*(\unit,\unit)$);


\draw[<->,red,bend left,shorten <= 3mm, shorten >= 4mm] (0011) edge ($(1000)-(.3*\unit,0)$);

\end{tikzpicture}


\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/torus-cut-sewn.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz,etoolbox,xstring}
  \usetikzlibrary{calc,positioning,fit,shapes.misc}
%  \input{ket.tex}
  \begin{document}
\fi

\def\unit		{1cm}

\begin{tikzpicture}[level distance=0.7\unit]

\def\tickwidth  {2mm}

\tikzstyle{every node}=[draw=black,circle,inner sep=0pt,minimum size=1mm]

\tikzstyle{level 3}=[every node/.style={draw=none,fill=none},sibling distance=\unit/2]
\tikzstyle{level 2}=[sibling distance=\unit]

\def\radius{.8cm}

\node (r1) {} [grow'=up]
 child {
   node{}
   child  foreach \A in {0,1} { 
     node {} 
     child foreach \B in {0,1} { 
       node {}
     }
   }
 };

\node (r2) at ($(r1)-(0,2*\radius)$) {} [grow'=down]
 child {
   node{}
   child  foreach \A in {0,1} { 
     node {} 
     child foreach \B in {0,1} { 
       node {}
     }
   }
 };

\draw[green,very thick,shorten <=.5mm,shorten >=.5mm] (r1) arc (90:-90:\radius);
\draw[blue,very thick,shorten <=.5mm,shorten >=.5mm] (r1) arc (90:270:\radius);

%\path[green,very thick,bend left,out=90,in=90] (r1) edge (r2);
%\path[blue,very thick,out=90,in=90] (r1) edge (r2);

%\node[rectangle,rounded corners=2mm,draw=red!60!white,fit=(0000)(0011)(00),inner sep=1mm] {};
%\node[rectangle,rounded corners=2mm,draw=red!60!white,fit=(1000)(1111)(root),inner sep=1mm] {};
%\draw[blue!60!white,rounded corners=\unit/5] ($(0000)-1/5*(\unit,\unit)$) rectangle ($(0011)+1/5*(\unit,\unit)$);
%\draw[red!60!white,rounded corners=\unit/5] ($(1000)-1/5*(\unit,\unit)$) rectangle ($(1111)+1/5*(\unit,\unit)$);

%\draw[dotted,very thick] (root) -- ++(4*\unit,-\unit/2);

\end{tikzpicture}


\ifdefined\pTN\else
  \end{document}
\fi



==> shapes/two-point_intersecting.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=10mm]

  \coordinate                    (p1);
  \coordinate[above right=of p1] (a1);
  \coordinate[below right=of p1] (a2);
  \coordinate[below right=of a1] (p2);
  \coordinate[left       =of p1] (pa);
  \coordinate[right      =of p2] (pb);
  
%  \pic["$a$"] (ka) at (p3) {bra};
%  \pic["$b$"] (kb) at (p4) {ket};
  \node[bra] (a) at (pa) {$a$};
  \node[ket] (b) at (pb) {$b$};
  
  \path
    (a.out) edge               (p1)
  	(p1)    edge [out= 90,in=180]  (a1)
	(a1)    edge [out=  0,in=90]   (p2)
	(p1)    edge [out=270,in=180]  (a2)
    (a2)    edge [out=  0,in=270]  (p2)
    (p2)    edge                   (b.in);
  
  \node[tensor] at (p1) {};
  \node[tensor] at (p2) {};
  
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi


==> shapes/two-point_non-intersecting.tex <==

\ifdefined\pTN\else
  \documentclass{article}
  \usepackage{tikz}
  \usetikzlibrary{calc,quotes,positioning,shapes.misc}
  \input{ket.tex}
  \begin{document}
\fi

\begin{tikzpicture}[node distance=10mm]

  \coordinate (a0);
  \coordinate[above right=of a0] (a1) {};
  \coordinate[below right=of a0] (a2) {};
  \coordinate[below right=of a1] (p1);
  \coordinate[right=of p1] (p2);
  \coordinate[above right=of p2] (pa);
  \coordinate[below right=of p2] (pb);
  
%  \pic["$a$"] (ka) at (p3) {ket};
%  \pic["$b$"] (kb) at (p4) {ket};
  \node[ket] (a) at (pa) {$a$};
  \node[ket] (b) at (pb) {$b$};
  
  \path
  	(a0) edge [out= 90,in=180]  (a1)
	(a1) edge [out=  0,in=90]   (p1)
	(a0) edge [out=270,in=180]  (a2)
    (a2) edge [out=  0,in=270]  (p1)
    (p1) edge                   (p2)
    (p2) edge [out= 90,in=180]  (a.in)
    (p2) edge [out=270,in=180]  (b.in);
	
  \node[tensor] at (p1) {};
  \node[tensor] at (p2) {};
  
\end{tikzpicture}

\ifdefined\pTN\else
  \end{document}
\fi

